NLO corrections to charged-current correlators near extremality: non-Abelian hydrodynamics meets AdS$_2$

We analytically compute the longitudinal charged-current correlator in a near-extremal holographic plasma with quark and isospin chemical potentials, $\mu_q$ and $\mu_3$ respectively. To this end, we study fluctuations of gauge fields around a low-temperature AdS$_5$ Reissner-Nordstr\"om black hole charged both under the quark number and the isospin. The result is obtained at next-to-leading order in a hydrodynamic expansion where apart from the temperature and isospin chemical potential, the frequency and momenta are small compared to the quark chemical potential, $\omega,k,T,\mu_3\ll\mu_q$. This approach captures the interplay between the hydrodynamic-like pole and the tower of infrared modes produced by the AdS$_2$ throat controlling the geometry of the black hole near extremality. At zero isospin chemical potential, the resulting quasinormal-mode formula reproduces the collision of the diffusive pole with the infrared spectrum, while the finite isospin chemical potential lifts this collision. The analytic spectrum agrees precisely with the full numerical results. The next-to-leading-order correlator also substantially improves the spectral function beyond the standard hydrodynamic regime $\omega,k,\mu_3\ll T$, extending the agreement with numerics to larger frequencies and momenta.

==> (inline-0) <==
\begin{align}
	\mathcal F_{b_0}^\pm(u) ={}& \frac{1}{5184 (\boldsymbol{\omega}\pm\mathfrak{m})^{3}}\Bigg\{ - \frac{18 (\boldsymbol{\omega}\pm\mathfrak{m})^{2} u^{2} \left(- 8 (\boldsymbol{\omega}\pm\mathfrak{m})^{2} + \boldsymbol{k}^{4}\right) \operatorname{Li}_{2}\left(- 2 u^{2}\right)}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{18 (\boldsymbol{\omega}\pm\mathfrak{m})^{2} u^{2} \left(8 (\boldsymbol{\omega}\pm\mathfrak{m})^{2} - \boldsymbol{k}^{4}\right) \operatorname{Li}_{2}\left(u^{2}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - 6 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(1 - u^{2} \right)} +
	\nonumber\\
	&- 36 \boldsymbol{k}^{4} (\pm\mathfrak{m}) - \frac{18 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(1 - u^{2} \right)}}{u^{2} - 1} + \frac{18 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(2 u^{2} + 1 \right)}}{u^{2} - 1}
	\nonumber\\
	&- \frac{36 \boldsymbol{k}^{4} (\pm\mathfrak{m})}{u^{2} - 1}+ \frac{18 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{u^{2} - 1} +\nonumber\\
	&+ 12 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)} - 18 \boldsymbol{k}^{4} \boldsymbol{\omega} - \frac{18 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{u^{2} - 1} +
	\nonumber\\
	&- 48 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \log{\left(1 - u^{2} \right)} + 48 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \log{\left(2 u^{2} + 1 \right)} \pm 144 \boldsymbol{k}^{2} \tau \mathfrak{m} 	\nonumber\\
	& \pm \frac{24 \boldsymbol{k}^{2} \tau \mathfrak{m}}{2 u^{2} + 1} + 144 \boldsymbol{k}^{2} \tau \boldsymbol{\omega} + \frac{24 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}}{2 u^{2} + 1} \mp144 \mathfrak{m}^{3} \nonumber\\
	&+ \frac{72 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})}{\left(u^{2} - 1\right)^{2}} - 48 \boldsymbol{k}^{2} \tau \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} + 48 \boldsymbol{k}^{2} \tau \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)} +
	\nonumber\\
	&+ \frac{240 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}}{u^{2} - 1} + \frac{72 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}}{\left(u^{2} - 1\right)^{2}} - 24 (\pm\mathfrak{m})^{3} \log{\left(1 - u^{2} \right)} + 24 (\pm\mathfrak{m})^{3} \log{\left(2 u^{2} + 1 \right)}
	\nonumber\\
	&- \frac{72 (\pm\mathfrak{m})^{3} \log{\left(1 - u^{2} \right)}}{u^{2} - 1} + \frac{72 (\pm\mathfrak{m})^{3} \log{\left(2 u^{2} + 1 \right)}}{u^{2} - 1} - \frac{144 (\pm\mathfrak{m})^{3}}{u^{2} - 1} - 216 \mathfrak{m}^{2} \boldsymbol{\omega} +
	\nonumber\\
	&- \frac{144 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{u^{2} - 1} + \frac{144 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{u^{2} - 1} - \frac{216 \mathfrak{m}^{2} \boldsymbol{\omega}}{u^{2} - 1} +
	\nonumber\\
	&+ 72 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}+ \frac{72 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{u^{2} - 1}\nonumber\\
	&- 72 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)} - \frac{72 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{u^{2} - 1}  +
	\nonumber\\
	&- 48 \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)} + 72 \boldsymbol{\omega}^{3} + \frac{72 \boldsymbol{\omega}^{3}}{u^{2} - 1} + \frac{192 \tau (\pm\mathfrak{m})^{3} \log{\left(1 - u^{2} \right)}}{\boldsymbol{k}^{2}} +
	\nonumber\\
	&+ \frac{288 \tau (\pm\mathfrak{m})^{3}}{\boldsymbol{k}^{2}} - \frac{192 \tau (\pm\mathfrak{m})^{3}}{\boldsymbol{k}^{2} \left(2 u^{2} + 1\right)} + \frac{384 \tau (\pm\mathfrak{m})^{3}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)} + \frac{288 \tau (\pm\mathfrak{m})^{3}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)^{2}}+
	\nonumber\\
	&+ \frac{576 \tau \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{\boldsymbol{k}^{2}} - \frac{576 \tau \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{k}^{2}} + \frac{864 \tau \mathfrak{m}^{2} \boldsymbol{\omega}}{\boldsymbol{k}^{2}}
	\nonumber\\
	&  + \frac{72 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)}- \frac{576 \tau \mathfrak{m}^{2} \boldsymbol{\omega}}{\boldsymbol{k}^{2} \left(2 u^{2} + 1\right)}+ \nonumber \\
	&+ \frac{1152 \tau \mathfrak{m}^{2} \boldsymbol{\omega}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)} + \frac{864 \tau \mathfrak{m}^{2} \boldsymbol{\omega}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)^{2}} + \frac{576 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{k}^{2}}+
	\nonumber\\
	&- \frac{576 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{k}^{2}} + \frac{864 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{\boldsymbol{k}^{2}} - \frac{576 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{\boldsymbol{k}^{2} \left(2 u^{2} + 1\right)}+
	\nonumber\\
	&+ \frac{1152 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)} + \frac{864 \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)^{2}} + \frac{192 \tau \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{\boldsymbol{k}^{2}}+
	\nonumber\\
	&- \frac{192 \tau \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{k}^{2}} + \frac{288 \tau \boldsymbol{\omega}^{3}}{\boldsymbol{k}^{2}} - \frac{192 \tau \boldsymbol{\omega}^{3}}{\boldsymbol{k}^{2} \left(2 u^{2} + 1\right)} + \frac{384 \tau \boldsymbol{\omega}^{3}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)}+
	\nonumber\\
	&+ \frac{288 \tau \boldsymbol{\omega}^{3}}{\boldsymbol{k}^{2} \left(u^{2} - 1\right)^{2}} - \frac{4 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(\frac{2 \left(1 - u^{2}\right)}{3} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{9 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{18 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - 12 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}+
	\nonumber\\
	&- \frac{14 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{18 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{4 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{4 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} +
	\nonumber\\
	&+ \frac{14 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{4 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}+ 6 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(2 u^{2} + 1 \right)}+
	\nonumber\\
	&- \frac{4 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(\frac{2 \left(1 - u^{2}\right)}{3} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{18 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{12 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{32 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{12 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{4 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{4 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{24 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \operatorname{arctanh}{\left(\frac{4 u^{2} - 1}{3} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{32 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{4 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{18 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{18 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}+
	\nonumber\\
	&+ \frac{36 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{9 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{18 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{24 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \operatorname{arctanh}{\left(\frac{4 u^{2} - 1}{3} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{18 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{18 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}+
	\nonumber\\
	&- \frac{18 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{18 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}+
	\nonumber\\
	&- \frac{96 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{96 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{144 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{144 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&+ \frac{144 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{120 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}}{\boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)}+	\nonumber\\
	&+ \frac{48 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{72 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}}+
	\nonumber\\
	&- \frac{48 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{48 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{48 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)} - \frac{96 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{72 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}}
	\nonumber\\
	&- \frac{16 \mathfrak{m}^{4} u^{2} \log{\left(\frac{2 \left(1 - u^{2}\right)}{3} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{72 \mathfrak{m}^{4} u^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{16 \mathfrak{m}^{4} u^{2} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{72 \mathfrak{m}^{4} u^{2} \log{\left(2 u^{2} + 1 \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{72 \mathfrak{m}^{4} u^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{16 \mathfrak{m}^{4} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{128 \mathfrak{m}^{4} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{16 \mathfrak{m}^{4} u^{2} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{128 \mathfrak{m}^{4} u^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{32 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(\frac{2 \left(1 - u^{2}\right)}{3} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{48 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{240 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}- \frac{18 \boldsymbol{k}^{4} \boldsymbol{\omega}}{u^{2} - 1}+
	\nonumber\\
	&+ \frac{128 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{240 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{240 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{32 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{448 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)}- \frac{192 \tau (\pm\mathfrak{m})^{3} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{k}^{2}}+
	\nonumber\\
	&- \frac{128 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{448 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{144 (\pm\mathfrak{m})^{3} u^{2} \boldsymbol{\omega}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{16 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(\frac{2 \left(1 - u^{2}\right)}{3} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{136 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{296 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{288 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{296 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{296 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{16 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{576 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{64 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \operatorname{arctanh}{\left(\frac{4 u^{2} - 1}{3} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{288 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{576 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{48 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{48 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{288 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{36 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}^{2}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}}+ \frac{240 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})}{u^{2} - 1}+
	\nonumber\\
	&- \frac{128 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{160 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{256 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{160 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{160 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{320 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{128 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \operatorname{arctanh}{\left(\frac{4 u^{2} - 1}{3} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{256 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{320 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{96 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{96 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{144 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{72 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{3}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}} - \frac{40 u^{2} \boldsymbol{\omega}^{4} \log{\left(1 - u^{2} \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{32 u^{2} \boldsymbol{\omega}^{4} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{80 u^{2} \boldsymbol{\omega}^{4} \log{\left(3 \right)} \log{\left(9 \left(1 - u^{2}\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{32 u^{2} \boldsymbol{\omega}^{4} \log{\left(2 u^{2} + 1 \right)}^{2}}{\boldsymbol{\Omega}_{\pm}(u)}+
	\nonumber\\
	&- \frac{32 u^{2} \boldsymbol{\omega}^{4} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{64 u^{2} \boldsymbol{\omega}^{4} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{64 u^{2} \boldsymbol{\omega}^{4} \operatorname{arctanh}{\left(\frac{4 u^{2} - 1}{3} \right)}}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{80 u^{2} \boldsymbol{\omega}^{4} \operatorname{Li}_{2}\left(\frac{2 \left(1 - u^{2}\right)}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{64 u^{2} \boldsymbol{\omega}^{4} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{\boldsymbol{\Omega}_{\pm}(u)} - \frac{48 u^{2} \boldsymbol{\omega}^{4} \log{\left(1 - u^{2} \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} +48 \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}
	\nonumber\\
	&+ \frac{48 u^{2} \boldsymbol{\omega}^{4} \log{\left(2 u^{2} + 1 \right)}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{36 u^{2} \boldsymbol{\omega}^{4}}{\boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}}\Bigg\}\label{eq:Fb0NNLOouter}\, .
\end{align}

\begin{align}
	\mathcal F_{a_0}^\pm(u) ={}& \frac{1}{23328}\Bigg\{ \frac{486 \boldsymbol{k}^{4} u^{2} \log{\left(u^{2} \right)}}{u^{2} - 1} + 162 \boldsymbol{k}^{4} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}
	\nonumber\\
	& - 486 \boldsymbol{k}^{4} \log{\left(1 - u^{2} \right)} - 2592 (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)} \nonumber \\
	&+ \frac{1944 \mathfrak{m}^{2} u^{2} \log{\left(u^{2} \right)}}{u^{2} - 1} - 1296 \mathfrak{m}^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)} - 1944 \mathfrak{m}^{2} \log{\left(1 - u^{2} \right)}
	\nonumber\\
	&- 1296 \mathfrak{m}^{2} \operatorname{Li}_{2}\left(1 - u^{2}\right) + \frac{3888 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(u^{2} \right)}}{u^{2} - 1}
	\nonumber\\
	&- 3888 (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} + 864 (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}^{2}
	\nonumber\\
	& - 2592 (\pm\mathfrak{m}) \boldsymbol{\omega} \operatorname{Li}_{2}\left(1 - u^{2}\right) + 288 \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}^{2}\nonumber\\
	&- 1296 \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)} - 1944 \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}
	\nonumber\\
	&+ 162 \left(- 8 (\boldsymbol{\omega}\pm\mathfrak{m})^{2} + \frac{\boldsymbol{k}^{4} \left((\boldsymbol{\omega}\pm\mathfrak{m}) + 5 (\pm\mathfrak{m}) u^{2} + 4 u^{2} \boldsymbol{\omega}\right)}{\boldsymbol{\Omega}_{\pm}(u)}\right) \operatorname{Li}_{2}\left(- 2 u^{2}\right)
	\nonumber\\
	&- \frac{162 \boldsymbol{k}^{4} u^{2} \left(3 (\pm\mathfrak{m}) + 2 \boldsymbol{\omega}\right) \operatorname{Li}_{2}\left(u^{2}\right)}{\boldsymbol{\Omega}_{\pm}(u)} + \frac{81 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(1 - u^{2} \right)}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{54 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} - \frac{108 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&+ \frac{162 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})} - \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{81 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})} - \frac{90 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{72 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{162 \boldsymbol{k}^{4} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{162 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{324 \boldsymbol{k}^{4} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{162 \boldsymbol{k}^{4} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{648 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(2 u^{2} + 1\right)} - \frac{432 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(2 u^{2} + 1\right)}
	\nonumber\\
	&+ \frac{648 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)^{2}} - \frac{1296 (\pm\mathfrak{m})^{3} u^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{720 (\pm\mathfrak{m})^{3} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{576 (\pm\mathfrak{m})^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{1296 (\pm\mathfrak{m})^{3} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{1296 (\pm\mathfrak{m})^{3} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{1944 (\pm\mathfrak{m})^{3} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{3024 \mathfrak{m}^{2} u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{432 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{1680 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&+ \frac{2208 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} - \frac{3888 \mathfrak{m}^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&+ \frac{3024 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{1296 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{4536 \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{1296 \mathfrak{m}^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{2304 (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{792 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&+ \frac{1280 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{2608 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{3888 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{2304 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{2376 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{3456 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{2376 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{324 (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)^{2}}
	\nonumber\\
	&- \frac{576 u^{2} \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{360 \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&+ \frac{320 \boldsymbol{\omega}^{3} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{976 \boldsymbol{\omega}^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})}
	\nonumber\\
	&- \frac{1296 \boldsymbol{\omega}^{3} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})} + \frac{576 \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{1080 \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{864 \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{1080 \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)} - \frac{324 \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \left(u^{2} - 1\right)^{2}}
	\nonumber\\
	&- \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{4} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{4} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{972 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} - \frac{324 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{648 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \operatorname{Li}_{2}\left(1 - u^{2}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} + \frac{972 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{810 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{4} \boldsymbol{\omega} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{810 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{4} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{1620 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} - \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} - \frac{540 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{1080 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{810 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(1 - u^{2}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{1620 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{810 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{810 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{324 \boldsymbol{k}^{4} u^{4} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{324 \boldsymbol{k}^{4} u^{4} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{648 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} - \frac{486 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{486 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} - \frac{180 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{468 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \left(2 u^{2} + 1\right) \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{324 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(1 - u^{2}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)} + \frac{648 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{2 u^{2} + 1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u)}+ 648 \mathfrak{m}^{2} \log{\left(2 u^{2} + 1 \right)}^{2}
	\nonumber\\
	&+ \frac{324 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{486 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{324 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{162 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{324 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{162 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{1944 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)} + 162 \boldsymbol{k}^{4} \operatorname{Li}_{2}\left(1 - u^{2}\right)
	\nonumber\\
	&- \frac{2592 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)} - \frac{864 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(2 u^{2} + 1\right)}
	\nonumber\\
	&- \frac{648 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m}) \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)^{2}} + \frac{324 \boldsymbol{k}^{4} \mathfrak{m}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{324 \boldsymbol{k}^{4} \mathfrak{m}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{594 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{594 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{162 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{216 \boldsymbol{k}^{4} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{216 \boldsymbol{k}^{4} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{864 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{864 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{1296 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{1296 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{1296 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{432 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)} + \frac{432 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{432 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{864 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)} + \frac{1296 \mathfrak{m}^{4} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{1296 \mathfrak{m}^{4} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{4320 (\pm\mathfrak{m})^{3} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{4320 (\pm\mathfrak{m})^{3} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&+ \frac{5616 \mathfrak{m}^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} - \frac{5616 \mathfrak{m}^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&+ \frac{432 \mathfrak{m}^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)} + \frac{3456 (\pm\mathfrak{m}) \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{3456 (\pm\mathfrak{m}) \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{864 (\pm\mathfrak{m}) \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)} + \frac{864 \boldsymbol{\omega}^{4} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}}
	\nonumber\\
	&- \frac{864 \boldsymbol{\omega}^{4} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2}} + \frac{432 \boldsymbol{\omega}^{4}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{162 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} + \frac{162 \boldsymbol{k}^{4} \mathfrak{m}^{2} u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{432 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} + \frac{432 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{162 \boldsymbol{k}^{4} (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} - \frac{216 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{3} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{216 \boldsymbol{k}^{4} u^{2} \boldsymbol{\omega}^{3} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} + \frac{1296 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})^{3} u^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{1296 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})^{3} u^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} + \frac{2160 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2} \boldsymbol{\omega} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&- \frac{2160 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2} \boldsymbol{\omega} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} + \frac{2592 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} u^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&+ \frac{864 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2} \log{\left(1 - u^{2} \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)} - \frac{864 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2} \log{\left(2 u^{2} + 1 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u)}
	\nonumber\\
	&+ \frac{3024 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) u^{2} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)} + \frac{432 \boldsymbol{k}^{2} \tau u^{2} \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{2} \boldsymbol{\Omega}_{\pm}(u) \left(u^{2} - 1\right)}
	\nonumber\\
	&- \frac{27 \pi^{2} \boldsymbol{k}^{4} (\pm\mathfrak{m})^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{162 \boldsymbol{k}^{4} (\pm\mathfrak{m})^{3} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{108 \boldsymbol{k}^{4} (\pm\mathfrak{m})^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{81 \pi^{2} \boldsymbol{k}^{4} \mathfrak{m}^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{324 \boldsymbol{k}^{4} \mathfrak{m}^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{486 \boldsymbol{k}^{4} \mathfrak{m}^{2} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{288 \boldsymbol{k}^{4} \mathfrak{m}^{2} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{81 \pi^{2} \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{486 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{252 \boldsymbol{k}^{4} (\pm\mathfrak{m}) \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{27 \pi^{2} \boldsymbol{k}^{4} \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{162 \boldsymbol{k}^{4} \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{162 \boldsymbol{k}^{4} \boldsymbol{\omega}^{3} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{72 \boldsymbol{k}^{4} \boldsymbol{\omega}^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{648 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m})^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{648 \boldsymbol{k}^{2} \tau \mathfrak{m}^{2} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{648 \boldsymbol{k}^{2} \tau (\pm\mathfrak{m}) \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{648 \boldsymbol{k}^{2} \tau \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{576 (\pm\mathfrak{m})^{5} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{1296 (\pm\mathfrak{m})^{5} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{216 \pi^{2} (\pm\mathfrak{m})^{5}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{3360 \mathfrak{m}^{4} \boldsymbol{\omega} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{1296 \mathfrak{m}^{4} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{6480 \mathfrak{m}^{4} \boldsymbol{\omega} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{1080 \pi^{2} \mathfrak{m}^{4} \boldsymbol{\omega}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}+ \frac{1944 u^{2} \boldsymbol{\omega}^{2} \log{\left(u^{2} \right)}}{u^{2} - 1}
	\nonumber\\
	&- \frac{7600 (\pm\mathfrak{m})^{3} \boldsymbol{\omega}^{2} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{4212 (\pm\mathfrak{m})^{3} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{12960 (\pm\mathfrak{m})^{3} \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{2160 \pi^{2} (\pm\mathfrak{m})^{3} \boldsymbol{\omega}^{2}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{8400 \mathfrak{m}^{2} \boldsymbol{\omega}^{3} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{4860 \mathfrak{m}^{2} \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}- 1296 \boldsymbol{\omega}^{2} \operatorname{Li}_{2}\left(1 - u^{2}\right)
	\nonumber\\
	&+ \frac{12960 \mathfrak{m}^{2} \boldsymbol{\omega}^{3} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{2160 \pi^{2} \mathfrak{m}^{2} \boldsymbol{\omega}^{3}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{4560 (\pm\mathfrak{m}) \boldsymbol{\omega}^{4} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{2268 (\pm\mathfrak{m}) \boldsymbol{\omega}^{4}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{6480 (\pm\mathfrak{m}) \boldsymbol{\omega}^{4} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{1080 \pi^{2} (\pm\mathfrak{m}) \boldsymbol{\omega}^{4}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&- \frac{976 \boldsymbol{\omega}^{5} \log{\left(\frac{3}{2} \right)} \log{\left(9 \right)}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} - \frac{324 \boldsymbol{\omega}^{5}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}} + \frac{1296 \boldsymbol{\omega}^{5} \operatorname{Li}_{2}\left(\frac{1}{3}\right)}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}
	\nonumber\\
	&+ \frac{216 \pi^{2} \boldsymbol{\omega}^{5}}{(\boldsymbol{\omega}\pm\mathfrak{m})^{3}}\Bigg\}\label{eq:Fa0NNLOouter}\, .
\end{align}
